How Much Can D2D Communication Reduce Content Delivery Latency in Fog Networks with Edge Caching?

A Fog-Radio Access Network (F-RAN) is studied in which cache-enabled Edge Nodes (ENs) with dedicated fronthaul connections to the cloud aim at delivering contents to mobile users. Using an information-theoretic approach, this work tackles the problem of quantifying the potential latency reduction that can be obtained by enabling Device-to-Device (D2D) communication over out-of-band broadcast links. Following prior work, the Normalized Delivery Time (NDT) --- a metric that captures the high signal-to-noise ratio worst-case latency --- is adopted as the performance criterion of interest. Joint edge caching, downlink transmission, and D2D communication policies based on compress-and-forward are proposed that are shown to be information-theoretically optimal to within a constant multiplicative factor of two for all values of the problem parameters, and to achieve the minimum NDT for a number of special cases. The analysis provides insights on the role of D2D cooperation in improving the delivery latency.

==> pipelined_bounds_r_F=0.4_M=K=10_vs_mu.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height= 3in, 
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9,   1},
xlabel style={font=\color{white!15!black}},
xlabel={{\Large $\mu$}},
ymin=0.9,
ymax=2.5,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2, 1.4, 1.6, 1.8,   2, 2.2, 2.4},
ylabel style={font=\color{white!15!black}},
ylabel={{\Large NDT}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	2.5\\
0.01	2.25\\
0.02	2\\
0.03	1.75\\
0.04	1.5\\
0.05	1.30769230769231\\
0.06	1.225\\
0.07	1.17857142857143\\
0.08	1.14736842105263\\
0.09	1.12631578947368\\
0.1	1.10975609756098\\
0.11	1.09878048780488\\
0.12	1.08780487804878\\
0.13	1.07727272727273\\
0.14	1.07272727272727\\
0.15	1.06818181818182\\
0.16	1.06363636363636\\
0.17	1.05909090909091\\
0.18	1.05454545454545\\
0.19	1.05\\
0.2	1.04545454545455\\
0.21	1.04148936170213\\
0.22	1.04042553191489\\
0.23	1.03936170212766\\
0.24	1.03829787234043\\
0.25	1.03723404255319\\
0.26	1.03617021276596\\
0.27	1.03510638297872\\
0.28	1.03404255319149\\
0.29	1.03297872340426\\
0.3	1.03191489361702\\
0.31	1.03085106382979\\
0.32	1.02978723404255\\
0.33	1.02872340425532\\
0.34	1.02765957446808\\
0.35	1.02659574468085\\
0.36	1.02553191489362\\
0.37	1.02446808510638\\
0.38	1.02340425531915\\
0.39	1.02234042553191\\
0.4	1.02127659574468\\
0.41	1.02021276595745\\
0.42	1.01914893617021\\
0.43	1.01808510638298\\
0.44	1.01702127659574\\
0.45	1.01595744680851\\
0.46	1.01489361702128\\
0.47	1.01382978723404\\
0.48	1.01276595744681\\
0.49	1.01170212765957\\
0.5	1.01063829787234\\
0.51	1.00957446808511\\
0.52	1.00851063829787\\
0.53	1.00744680851064\\
0.54	1.0063829787234\\
0.55	1.00531914893617\\
0.56	1.00425531914894\\
0.57	1.0031914893617\\
0.58	1.00212765957447\\
0.59	1.00106382978723\\
0.6	1\\
0.61	1\\
0.62	1\\
0.63	1\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
0.68	1\\
0.69	1\\
0.7	1\\
0.71	1\\
0.72	1\\
0.73	1\\
0.74	1\\
0.75	1\\
0.76	1\\
0.77	1\\
0.78	1\\
0.79	1\\
0.8	1\\
0.81	1\\
0.82	1\\
0.83	1\\
0.84	1\\
0.85	1\\
0.86	1\\
0.87	1\\
0.88	1\\
0.89	1\\
0.9	1\\
0.91	1\\
0.92	1\\
0.93	1\\
0.94	1\\
0.95	1\\
0.96	1\\
0.97	1\\
0.98	1\\
0.99	1\\
1	1\\
};
\addlegendentry{{\Large $\delta_\mathrm{P,lb}(\mu,r_F,r_D)$ for $r_D=0$}}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	2.5\\
0.01	2.25\\
0.02	2\\
0.03	1.75\\
0.04	1.5\\
0.05	1.39285714285714\\
0.06	1.38571428571429\\
0.07	1.37857142857143\\
0.08	1.37142857142857\\
0.09	1.36428571428571\\
0.1	1.35714285714286\\
0.11	1.35\\
0.12	1.34285714285714\\
0.13	1.33571428571429\\
0.14	1.32857142857143\\
0.15	1.32142857142857\\
0.16	1.31428571428571\\
0.17	1.30714285714286\\
0.18	1.3\\
0.19	1.29285714285714\\
0.2	1.28571428571429\\
0.21	1.27857142857143\\
0.22	1.27142857142857\\
0.23	1.26428571428571\\
0.24	1.25714285714286\\
0.25	1.25\\
0.26	1.24285714285714\\
0.27	1.23571428571429\\
0.28	1.22857142857143\\
0.29	1.22142857142857\\
0.3	1.21428571428571\\
0.31	1.20714285714286\\
0.32	1.2\\
0.33	1.19285714285714\\
0.34	1.18571428571429\\
0.35	1.17857142857143\\
0.36	1.17142857142857\\
0.37	1.16428571428571\\
0.38	1.15714285714286\\
0.39	1.15\\
0.4	1.14285714285714\\
0.41	1.13571428571429\\
0.42	1.12857142857143\\
0.43	1.12142857142857\\
0.44	1.11428571428571\\
0.45	1.10714285714286\\
0.46	1.1\\
0.47	1.09285714285714\\
0.48	1.08571428571429\\
0.49	1.07857142857143\\
0.5	1.07142857142857\\
0.51	1.06428571428571\\
0.52	1.05714285714286\\
0.53	1.05\\
0.54	1.04285714285714\\
0.55	1.03571428571429\\
0.56	1.02857142857143\\
0.57	1.02142857142857\\
0.58	1.01428571428571\\
0.59	1.00714285714286\\
0.6	1\\
0.61	1\\
0.62	1\\
0.63	1\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
0.68	1\\
0.69	1\\
0.7	1\\
0.71	1\\
0.72	1\\
0.73	1\\
0.74	1\\
0.75	1\\
0.76	1\\
0.77	1\\
0.78	1\\
0.79	1\\
0.8	1\\
0.81	1\\
0.82	1\\
0.83	1\\
0.84	1\\
0.85	1\\
0.86	1\\
0.87	1\\
0.88	1\\
0.89	1\\
0.9	1\\
0.91	1\\
0.92	1\\
0.93	1\\
0.94	1\\
0.95	1\\
0.96	1\\
0.97	1\\
0.98	1\\
0.99	1\\
1	1\\
};
\addlegendentry{{\Large $\delta_\mathrm{P,ach}(\mu,r_F,r_D)$ for $r_D=0$}}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	2.5\\
0.01	2.25\\
0.02	2\\
0.03	1.75\\
0.04	1.5\\
0.05	1.25\\
0.06	1\\
0.07	1\\
0.08	1\\
0.09	1\\
0.1	1\\
0.11	1\\
0.12	1\\
0.13	1\\
0.14	1\\
0.15	1\\
0.16	1\\
0.17	1\\
0.18	1\\
0.19	1\\
0.2	1\\
0.21	1\\
0.22	1\\
0.23	1\\
0.24	1\\
0.25	1\\
0.26	1\\
0.27	1\\
0.28	1\\
0.29	1\\
0.3	1\\
0.31	1\\
0.32	1\\
0.33	1\\
0.34	1\\
0.35	1\\
0.36	1\\
0.37	1\\
0.38	1\\
0.39	1\\
0.4	1\\
0.41	1\\
0.42	1\\
0.43	1\\
0.44	1\\
0.45	1\\
0.46	1\\
0.47	1\\
0.48	1\\
0.49	1\\
0.5	1\\
0.51	1\\
0.52	1\\
0.53	1\\
0.54	1\\
0.55	1\\
0.56	1\\
0.57	1\\
0.58	1\\
0.59	1\\
0.6	1\\
0.61	1\\
0.62	1\\
0.63	1\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
0.68	1\\
0.69	1\\
0.7	1\\
0.71	1\\
0.72	1\\
0.73	1\\
0.74	1\\
0.75	1\\
0.76	1\\
0.77	1\\
0.78	1\\
0.79	1\\
0.8	1\\
0.81	1\\
0.82	1\\
0.83	1\\
0.84	1\\
0.85	1\\
0.86	1\\
0.87	1\\
0.88	1\\
0.89	1\\
0.9	1\\
0.91	1\\
0.92	1\\
0.93	1\\
0.94	1\\
0.95	1\\
0.96	1\\
0.97	1\\
0.98	1\\
0.99	1\\
1	1\\
};
\addlegendentry{{\Large $\delta_\mathrm{P}^*(\mu,r_F,r_D)$ for $r_D=0.6$}}

\end{axis}
\end{tikzpicture}%

==> serial_bounds_r_F=1_M=K=3_mu=0.33_vs_r_D.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3in, 
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={{\Large $r_D$}},
ymin=1,
ymax=1.7,
ylabel style={font=\color{white!15!black}},
ylabel={{\Large NDT}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1.44444444444444\\
0.5	1.44444444444444\\
1	1.33333333333333\\
1.5	1.22222222222222\\
2	1.16666666666667\\
2.5	1.13333333333333\\
3	1.11111111111111\\
3.5	1.0952380952381\\
4	1.08333333333333\\
4.5	1.07407407407407\\
5	1.06666666666667\\
5.5	1.06060606060606\\
6	1.05555555555556\\
6.5	1.05128205128205\\
7	1.04761904761905\\
7.5	1.04444444444444\\
8	1.04166666666667\\
8.5	1.03921568627451\\
9	1.03703703703704\\
9.5	1.03508771929825\\
10	1.03333333333333\\
};
\addlegendentry{{\Large $\delta_\mathrm{lb}(\mu,r_F,r_D)$}}

\addplot [color=red, line width=2.0pt, mark size=2.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	1.66666666666667\\
0.5	1.66666666666667\\
1	1.66666666666667\\
1.5	1.66666666666667\\
2	1.5\\
2.5	1.4\\
3	1.33333333333333\\
3.5	1.28571428571429\\
4	1.25\\
4.5	1.22222222222222\\
5	1.2\\
5.5	1.18181818181818\\
6	1.16666666666667\\
6.5	1.15384615384615\\
7	1.14285714285714\\
7.5	1.13333333333333\\
8	1.125\\
8.5	1.11764705882353\\
9	1.11111111111111\\
9.5	1.10526315789474\\
10	1.1\\
};
\addlegendentry{{\Large $\delta_\mathrm{ach}(\mu,r_F,r_D)$}}

\end{axis}
\end{tikzpicture}%

==> serial_bounds_r_F=1_r_D=1.25_vs_M.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={{\Large $M=K$}},
ymin=1.1,
ymax=1.9,
ylabel style={font=\color{white!15!black}},
ylabel={{\Large NDT}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	1.4\\
3	1.26666666666667\\
4	1.2\\
5	1.192\\
6	1.2\\
7	1.19591836734694\\
8	1.2\\
9	1.19753086419753\\
10	1.2\\
};
\addlegendentry{{\Large $\delta_\mathrm{lb}(\mu,r_F,r_D)$}}

\addplot [color=red, line width=2.0pt, mark size=2.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
2	1.5\\
3	1.66666666666667\\
4	1.75\\
5	1.8\\
6	1.8\\
7	1.8\\
8	1.8\\
9	1.8\\
10	1.8\\
};
\addlegendentry{{\Large $\delta_\mathrm{ach}(\mu,r_F,r_D)$}}

\addplot [color=red, dashed, line width=2.0pt, mark size=2.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
2	1.5\\
3	1.66666666666667\\
4	1.75\\
5	1.8\\
6	1.83333333333333\\
7	1.85714285714286\\
8	1.875\\
9	1.88888888888889\\
10	1.9\\
};
\addlegendentry{{\Large $\delta_\mathrm{ach}(\mu,r_F,0)$}}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2	1.8\\
3	1.8\\
4	1.8\\
5	1.8\\
6	1.8\\
7	1.8\\
8	1.8\\
9	1.8\\
10	1.8\\
};
\addlegendentry{{\Large $\delta_\mathrm{D2D-CF}$}}

\addplot [color=red, line width=2.0pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, red}, only marks]
  table[row sep=crcr]{%
2	1.4\\
};
\addlegendentry{{\Large $\delta^*(\mu,r_F,r_D)$ for $M=K=2$}}

\end{axis}
\end{tikzpicture}%

==> tikz_blockMarkov.tex <==
\begin{tikzpicture}[>=latex]
\node (TF) {{\footnotesize Fronthaul}};
\node (NF1) [right = 0.2cm of TF,thick,draw,minimum width={width("$B-1$")+10pt},minimum height=0.55cm,fill=blue!60] {{\footnotesize $1$}};
\node (NF2) [right = 0.0cm of NF1,thick,draw,minimum width={width("$B-1$")+10pt},minimum height=0.55cm,fill=blue!60] {{\footnotesize $2$}};
\node (NF3) [right = 0.0cm of NF2,thick,draw,minimum width={width("$B-1$")+10pt},minimum height=0.55cm,fill=blue!60] {{\footnotesize $3$}};
\node (NFdots) [right = 0.0cm of NF3,minimum width={width("$B-1$")+10pt},minimum height=0.55cm] {{\footnotesize $\cdots$}};
\node (NFB) [right = 0.0cm of NFdots,thick,draw,minimum width={width("$B-1$")+10pt},minimum height=0.55cm,fill=blue!60] {{\footnotesize $B$}};
\node (NFempty1) [right = 0.0cm of NFB,minimum width={width("$B-1$")+10pt},minimum height=0.55cm] {};
\node (NFempty2) [right = 0.0cm of NFempty1,minimum width={width("$B-1$")+10pt},minimum height=0.55cm] {};

\node (NEempty0) [below = 1.3cm of NF1.west,anchor=west,minimum width={width("$B-1$")+10pt},minimum height=0.55cm] {};
\node (NE1) [below = 1.3cm of NF2.west,anchor=west,thick,draw,minimum width={width("$B-1$")},minimum height=0.55cm,fill=red!60] {{\footnotesize $1$}};
\node (NE2) [below = 1.3cm of NF3.west,anchor=west,thick,draw,minimum width={width("$B-1$")},minimum height=0.55cm,fill=red!60] {{\footnotesize $2$}};
\node (NEdots) [below = 1.3cm of NFdots.west,anchor=west,minimum width={width("$B-1$")+10pt},minimum height=0.5cm] {{\footnotesize $\cdots$}};
\node (NEB-1) [below = 1.3cm of NFB.west,anchor=west,thick,draw,minimum width={width("$B-1$")},minimum height=0.55cm,fill=red!60] {{\footnotesize $B-1$}};
\node (NEB) [below = 1.3cm of NFempty1.west,anchor=west,thick,draw,minimum width={width("$B-1$")},minimum height=0.55cm,fill=red!60] {{\footnotesize $B$}};
\node (NEempty2) [below = 1.3cm of NFempty2.west,anchor=west,minimum width={width("$B-1$")+10pt},minimum height=0.55cm] {};
\node (TE) [left = 0.2cm of NEempty0] {{\footnotesize Edge}};

\node (NDempty0) [below = 1.3cm of NEempty0.west,anchor=west,minimum width={width("$B-1$")+10pt},minimum height=0.55cm] {};
\node (NDempty1) [below = 1.3cm of NE1.west,anchor=west,minimum width={width("$B-1$")+10pt},minimum height=0.55cm] {};
\node (ND1) [below = 1.3cm of NE2.west,anchor=west,thick,draw,minimum width={width("$B-1$")+5pt},minimum height=0.55cm,fill=OliveGreen] {{\footnotesize $1$}};
\node (NDdots) [below = 1.3cm of NEdots.west,anchor=west,minimum width={width("$B-1$")+10pt},minimum height=0.5cm] {{\footnotesize $\cdots$}};
\node (NDB-2) [below = 1.3cm of NEB-1.west,anchor=west,thick,draw,minimum width={width("$B-1$")+5pt},minimum height=0.55cm,fill=OliveGreen] {{\footnotesize $B-2$}};
\node (NDB-1) [below = 1.3cm of NEB.west,anchor=west,thick,draw,minimum width={width("$B-1$")+5pt},minimum height=0.55cm,fill=OliveGreen] {{\footnotesize $B-1$}};
\node (NDB) [below = 1.3cm of NEempty2.west,anchor=west,thick,draw,minimum width={width("$B-1$")+5pt},minimum height=0.55cm,fill=OliveGreen] {{\footnotesize $B$}};
\node (NDemptyX) [below = 1.3cm of NEempty2.west,anchor=west,minimum width={width("$B-1$")+10pt},minimum height=0.55cm] {};
\node (TD) [left = 0.2cm of NDempty0] {{\footnotesize D2D}};

\path[draw,<->] ($(NF1.north west)+(0,0.10cm)$) -- node[midway,above]{{\footnotesize $T_F/B$}} ($(NF1.north east)+(0,0.10cm)$);
\path[draw,<->] ($(NE1.north west)+(0,0.10cm)$) -- node[midway,above]{{\footnotesize $T_E/B$}} ($(NE1.north east)+(0,0.10cm)$);
\path[draw,<->] ($(ND1.north west)+(0,0.10cm)$) -- node[midway,above]{{\footnotesize $T_D/B$}} ($(ND1.north east)+(0,0.10cm)$);
\path[draw,<->] ($(NDempty0.south west)-(0,0.2cm)$) -- node[midway,below]{{\footnotesize $T=(B+2)\max\{T_F,T_E,T_D\}/B$}} ($(NDemptyX.south east)-(0,0.2cm)$);

\path[draw] (NF1.north west) -- (NDempty0.south west);
\path[draw] (NF2.north west) -- (NDempty1.south west);
\path[draw] (NF3.north west) -- (ND1.south west);
\path[draw] (NFdots.north west) -- (NDdots.south west);
\path[draw] (NFB.north west) -- (NDB-2.south west);
\path[draw] (NFempty1.north west) -- (NDB-1.south west);
\path[draw] (NFempty2.north west) -- (NDB.south west);
\path[draw] (NFempty2.north east) -- (NDemptyX.south east);
\path[draw] (NF1.north west) -- (NFempty2.north east);
\path[draw] (NDempty0.south west) -- (NDemptyX.south east);
\end{tikzpicture}

==> tikz_model_h.tex <==
\begin{tikzpicture}[>=latex]
\linespread{1}
		\node (cloud) at (0,0)
			{\includegraphics[scale=1.05]{cloud.pdf}};
		\node[align=center] at ($(cloud)-(0,10pt)$) {{\footnotesize Cloud Processor}};
		
		\node (library) at ($(cloud)+(-55pt,45pt)$)
			{\includegraphics[scale=0.07]{library.pdf}};
		\node[align=center] at ($(library)+(0,20pt)$) {{\footnotesize Library}};
		\node[align=center] at ($(library)-(-0pt,25pt)$) {{\footnotesize $N$ files ($NL$ bits)}};
		\draw[line width=0.8mm] (-0.28,0.44) -- (-1,1.5);
		
		\node (EN1) at ($(cloud)+(90pt,55pt)$)
			{\includegraphics[scale=0.05]{EN.pdf}};
		\node (cache1) at ($(EN1)+(14pt,-12pt)$)
			{\includegraphics[scale=0.020]{cache.pdf}};
		\node at ($(cache1)+(0pt,11pt)$) {{\footnotesize $\mu N L$}};
		\draw [rounded corners=2mm] ($(EN1)+(-18pt,22pt)$) rectangle ($(EN1)+(25pt,-22pt)$);
		\node[align=center] at ($(EN1)+(3pt,26pt)$) {{\footnotesize EN 1}};
		
		\node (EN2) at ($(cloud)+(90pt,0pt)$)
			{\includegraphics[scale=0.05]{EN.pdf}};
		\node (cache2) at ($(EN2)+(14pt,-12pt)$)
			{\includegraphics[scale=0.020]{cache.pdf}};
		\node at ($(cache2)+(0pt,11pt)$) {{\footnotesize $\mu N L$}};
		\draw [rounded corners=2mm] ($(EN2)+(-18pt,22pt)$) rectangle ($(EN2)+(25pt,-22pt)$);
		\node at ($(EN2)+(3pt,26pt)$) {{\footnotesize EN 2}};
		
		\node (EN3) at ($(cloud)+(90pt,-55pt)$)
			{\includegraphics[scale=0.05]{EN.pdf}};
		\node (cache3) at ($(EN3)+(14pt,-12pt)$)
			{\includegraphics[scale=0.020]{cache.pdf}};
		\node at ($(cache3)+(0pt,11pt)$) {{\footnotesize $\mu N L$}};
		\draw [rounded corners=2mm] ($(EN3)+(-18pt,22pt)$) rectangle ($(EN3)+(25pt,-22pt)$);
		\node[align=center] at ($(EN3)+(3pt,26pt)$) {{\footnotesize EN 3}};
		
		\draw [TechnionBlue,line width = 5pt,arrows = {-Stealth[inset=0pt, angle=30:10pt, width=10pt]}] ($(cloud)+(35pt,15pt)$) -- ($(EN1)+(-20pt,0pt)$);
		\draw [TechnionBlue,line width = 5pt,arrows = {-Stealth[inset=0pt, angle=30:10pt, width=10pt]}] ($(cloud)+(35pt,0pt)$) -- ($(EN2)+(-20pt,0pt)$);
		\draw [TechnionBlue,line width = 5pt,arrows = {-Stealth[inset=0pt, angle=30:10pt, width=10pt]}] ($(cloud)+(35pt,-15pt)$) -- ($(EN3)+(-20pt,0pt)$);
		\node[align=center] at ($(EN1)+(-50pt,0pt)$) {\textcolor{TechnionBlue}{\footnotesize Fronthaul}\\ \textcolor{TechnionBlue}{\footnotesize Links}};
		
		\node (shared) at ($(EN2)+(60pt,0pt)$) [ellipse, minimum height=5.3cm, draw, fill=red!10,minimum width=1.5cm] {};
		\node (sharedT) at (shared) {\begin{tabular}{c}\textcolor{red}{\footnotesize Shared}\\\\\textcolor{red}{\footnotesize Wireless}\\\\\textcolor{red}{\footnotesize Channel}\end{tabular}};
		\draw [color=red] ($(EN3)+(25pt,0pt)$)--(shared);
		\draw [color=red] ($(EN2)+(25pt,0pt)$)--(shared);
		\draw [color=red] ($(EN1)+(25pt,0pt)$)--(shared);
		
		\node (user1) at ($(shared)+(50pt,50pt)$)
			{\includegraphics[scale=0.02]{phone.pdf}};
		\node at ($(user1)+(0pt,17pt)$) {{\footnotesize User 1}};
		\node (user2) at ($(shared)+(100pt,25pt)$)
			{\includegraphics[scale=0.02]{phone.pdf}};
		\node at ($(user2)+(0pt,17pt)$) {{\footnotesize User 2}};
		\node (user3) at ($(shared)+(100pt,-25pt)$)
			{\includegraphics[scale=0.02]{phone.pdf}};
		\node at ($(user3)+(0pt,-17pt)$) {{\footnotesize User 3}};
		\node (user4) at ($(shared)+(+50pt,-50pt)$)
			{\includegraphics[scale=0.02]{phone.pdf}};
		\node at ($(user4)+(0pt,17pt)$) {{\footnotesize User 4}};
		
		\draw [OliveGreen,line width = 3pt,arrows = {-Stealth[inset=0pt, angle=30:10pt, width=6pt]}] (user3) -- (user1);
		\draw [OliveGreen,line width = 3pt,arrows = {-Stealth[inset=0pt, angle=30:10pt, width=6pt]}] (user3) -- (user2);
		\draw [OliveGreen,line width = 3pt,arrows = {-Stealth[inset=0pt, angle=30:10pt, width=6pt]}] (user3) -- (user4);
		\node[align=center] at ($(user3)+(40pt,25pt)$) {\textcolor{OliveGreen}{{\footnotesize D2D}}\\\textcolor{OliveGreen}{{\footnotesize Communication}}};
		
		\draw [->,color=red] (shared) -- (user1);
		\draw [->,color=red] (shared) -- (user2);
		\draw [->,color=red] (shared) -- (user3);
		\draw [->,color=red] (shared) -- (user4);	
\end{tikzpicture}

==> tikz_serial_pipelined_tx.tex <==
\begin{tikzpicture}[>=latex]

\node (F) [thick,draw,minimum width=1.5cm,minimum height=0.6cm,fill=blue!60] at (0,0) {{\small Fronthaul}};
\node (E) [right = 0cm of F,thick,draw,minimum width=1.5cm,minimum height=0.6cm,fill=red!60] {{\small Edge}};
\node (D) [right = 0cm of E,thick,draw,minimum width=1.5cm,minimum height=0.6cm,fill=OliveGreen] {{\small D2D}};

\path[draw,<->] ($(F.north west)+(0,0.15cm)$) -- node[midway,above]{\small $T$} ($(D.north east)+(0,0.15cm)$);
\path[draw,<->] ($(F.south west)-(0,0.15cm)$) -- node[midway,below]{\small $T_F$} ($(F.south east)-(0,0.15cm)$);
\path[draw,<->] ($(E.south west)-(0,0.15cm)$) -- node[midway,below]{\small $T_E$} ($(E.south east)-(0,0.15cm)$);
\path[draw,<->] ($(D.south west)-(0,0.15cm)$) -- node[midway,below]{\small $T_D$} ($(D.south east)-(0,0.15cm)$);

\node (Ts) [below = 0.8cm of E] {{\footnotesize (a) Serial Transmission}};

\node (P) [right = 1cm of D,thick,draw,minimum width=4cm,minimum height=0.6cm,top color=blue!60,bottom color=OliveGreen, middle color=red!60]  {{\small Fronthaul + Edge + D2D}};

\path[draw,<->] ($(P.north west)+(0,0.15cm)$) -- node[midway,above]{\small $T$} ($(P.north east)+(0,0.15cm)$);

\node (Tp) [below = 0.8cm of P] {{\footnotesize (b) Pipelined Transmission}};

\end{tikzpicture}
